An FIO calculus for marine seismic imaging, II: Sobolev estimates

We establish sharp $L^2$-Sobolev estimates for classes of pseudodifferential operators with singular symbols whose non-pseudodifferential (Fourier integral operator) parts exhibit two-sided fold singularities. The operators considered include both singular integral operators along curves in $R^2$ with simple inflection points and normal operators arising in linearized seismic imaging in the presence of fold caustics.

==> singraph.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{-5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,205){\makebox(0,0)[r]{-4}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,287){\makebox(0,0)[r]{-3}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,369){\makebox(0,0)[r]{-2}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,451){\makebox(0,0)[r]{-1}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,532){\makebox(0,0)[r]{ 0}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,614){\makebox(0,0)[r]{ 1}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,696){\makebox(0,0)[r]{ 2}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,778){\makebox(0,0)[r]{ 3}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{ 4}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){-10}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466,82){\makebox(0,0){-5}}
\put(466.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){ 0}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115,82){\makebox(0,0){ 5}}
\put(1115.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,532.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$m(\mu,1)$}}
\put(790,21){\makebox(0,0){$\mu$}}
\put(141,339){\usebox{\plotpoint}}
\put(141,338.67){\rule{0.723pt}{0.400pt}}
\multiput(141.00,338.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(144,340.17){\rule{0.482pt}{0.400pt}}
\multiput(144.00,339.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,341.67){\rule{0.723pt}{0.400pt}}
\multiput(146.00,341.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(149,342.67){\rule{0.482pt}{0.400pt}}
\multiput(149.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(157,342.67){\rule{0.482pt}{0.400pt}}
\multiput(157.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(151.0,344.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(162,341.17){\rule{0.482pt}{0.400pt}}
\multiput(162.00,342.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(164,339.67){\rule{0.723pt}{0.400pt}}
\multiput(164.00,340.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(167,338.17){\rule{0.700pt}{0.400pt}}
\multiput(167.00,339.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(170,336.17){\rule{0.482pt}{0.400pt}}
\multiput(170.00,337.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(172.00,334.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(172.00,335.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(175.17,330){\rule{0.400pt}{0.700pt}}
\multiput(174.17,331.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(177.00,328.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(177.00,329.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(180.00,325.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(180.00,326.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(183.17,320){\rule{0.400pt}{0.900pt}}
\multiput(182.17,322.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(185.00,318.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(185.00,319.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(188.17,313){\rule{0.400pt}{0.900pt}}
\multiput(187.17,315.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(190.61,309.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(189.17,311.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(193.61,305.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(192.17,306.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(196.17,299){\rule{0.400pt}{1.100pt}}
\multiput(195.17,301.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(198.61,296.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(197.17,297.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(201.17,290){\rule{0.400pt}{1.100pt}}
\multiput(200.17,292.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(203.61,286.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(202.17,288.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(206.17,280){\rule{0.400pt}{1.100pt}}
\multiput(205.17,282.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(208.61,276.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(207.17,278.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(211.61,270.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(210.17,272.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(214.17,264){\rule{0.400pt}{1.100pt}}
\multiput(213.17,266.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(216.61,260.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(215.17,262.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(219.17,254){\rule{0.400pt}{1.100pt}}
\multiput(218.17,256.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(221.61,250.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(220.17,252.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(224.61,245.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(223.17,247.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(227.17,240){\rule{0.400pt}{0.900pt}}
\multiput(226.17,242.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(229.61,236.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(228.17,238.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(232.17,231){\rule{0.400pt}{0.900pt}}
\multiput(231.17,233.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(234.61,228.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(233.17,229.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(237.61,224.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(236.17,225.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(240.17,219){\rule{0.400pt}{0.900pt}}
\multiput(239.17,221.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(242.61,216.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(241.17,217.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(245.17,212){\rule{0.400pt}{0.700pt}}
\multiput(244.17,213.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(247.00,210.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(247.00,211.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(250,207.17){\rule{0.700pt}{0.400pt}}
\multiput(250.00,208.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(253.17,204){\rule{0.400pt}{0.700pt}}
\multiput(252.17,205.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(255,202.17){\rule{0.700pt}{0.400pt}}
\multiput(255.00,203.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(258,200.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,201.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,198.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,199.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,197.67){\rule{0.723pt}{0.400pt}}
\multiput(263.00,198.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266,196.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,195.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,196.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(159.0,343.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(276,195.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,195.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279,196.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,197.67){\rule{0.723pt}{0.400pt}}
\multiput(281.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,198.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,198.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,200.17){\rule{0.700pt}{0.400pt}}
\multiput(286.00,199.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289,202.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,201.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292.17,204){\rule{0.400pt}{0.700pt}}
\multiput(291.17,204.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(294,207.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,206.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(297.17,209){\rule{0.400pt}{0.700pt}}
\multiput(296.17,209.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(299.61,212.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(298.17,212.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(302.00,216.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(302.00,215.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(305.17,219){\rule{0.400pt}{0.900pt}}
\multiput(304.17,219.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(307.61,223.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(306.17,223.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(310.17,227){\rule{0.400pt}{1.100pt}}
\multiput(309.17,227.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(312.61,232.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(311.17,232.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(315.61,236.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(314.17,236.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(318.17,241){\rule{0.400pt}{1.100pt}}
\multiput(317.17,241.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(320.61,246.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(319.17,246.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(323.17,251){\rule{0.400pt}{1.100pt}}
\multiput(322.17,251.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(325.61,256.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(324.17,256.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(328.61,261.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(327.17,261.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(331.17,266){\rule{0.400pt}{1.300pt}}
\multiput(330.17,266.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(333.61,272.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(332.17,272.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(336.17,277){\rule{0.400pt}{1.100pt}}
\multiput(335.17,277.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(338.61,282.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(337.17,282.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(341.17,288){\rule{0.400pt}{1.100pt}}
\multiput(340.17,288.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(343.61,293.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(342.17,293.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(346.61,299.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(345.17,299.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(349.17,304){\rule{0.400pt}{1.100pt}}
\multiput(348.17,304.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(351.61,309.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(350.17,309.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(354.17,314){\rule{0.400pt}{1.100pt}}
\multiput(353.17,314.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(356.61,319.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(355.17,319.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(359.61,324.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(358.17,324.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(362.17,329){\rule{0.400pt}{0.900pt}}
\multiput(361.17,329.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(364.61,333.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(363.17,333.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(367.17,338){\rule{0.400pt}{0.900pt}}
\multiput(366.17,338.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(369.61,342.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(368.17,342.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(372.61,346.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(371.17,346.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(375.17,350){\rule{0.400pt}{0.700pt}}
\multiput(374.17,350.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(377.00,353.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(377.00,352.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(380.17,356){\rule{0.400pt}{0.700pt}}
\multiput(379.17,356.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(382.00,359.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(382.00,358.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(385,362.17){\rule{0.700pt}{0.400pt}}
\multiput(385.00,361.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(388.17,364){\rule{0.400pt}{0.700pt}}
\multiput(387.17,364.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(390,367.17){\rule{0.700pt}{0.400pt}}
\multiput(390.00,366.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(393,368.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,370.17){\rule{0.700pt}{0.400pt}}
\multiput(395.00,369.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,371.67){\rule{0.723pt}{0.400pt}}
\multiput(398.00,371.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271.0,196.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(403,372.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,372.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(401.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411,372.67){\rule{0.723pt}{0.400pt}}
\multiput(411.00,373.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(414,371.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416,370.67){\rule{0.723pt}{0.400pt}}
\multiput(416.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(419,369.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,368.17){\rule{0.700pt}{0.400pt}}
\multiput(421.00,369.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(424,366.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,367.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427.17,363){\rule{0.400pt}{0.700pt}}
\multiput(426.17,364.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(429.00,361.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(429.00,362.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(432.17,357){\rule{0.400pt}{0.700pt}}
\multiput(431.17,358.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(434.00,355.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(434.00,356.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(437.61,351.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(436.17,352.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(440.17,347){\rule{0.400pt}{0.700pt}}
\multiput(439.17,348.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(442.61,344.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(441.17,345.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(445.17,338){\rule{0.400pt}{1.100pt}}
\multiput(444.17,340.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(447.61,335.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(446.17,336.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(450.61,330.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(449.17,332.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(453.17,324){\rule{0.400pt}{1.100pt}}
\multiput(452.17,326.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(455.61,320.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(454.17,322.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(458.17,314){\rule{0.400pt}{1.100pt}}
\multiput(457.17,316.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(460.61,310.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(459.17,312.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(463.61,305.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(462.17,307.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(466.17,298){\rule{0.400pt}{1.300pt}}
\multiput(465.17,301.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(468.61,294.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(467.17,296.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(471.17,287){\rule{0.400pt}{1.100pt}}
\multiput(470.17,289.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(473.61,283.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(472.17,285.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(476.17,275){\rule{0.400pt}{1.300pt}}
\multiput(475.17,278.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(478.61,271.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(477.17,273.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(481.61,265.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(480.17,267.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(484.17,257){\rule{0.400pt}{1.300pt}}
\multiput(483.17,260.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(486.61,253.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(485.17,255.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(489.17,245){\rule{0.400pt}{1.300pt}}
\multiput(488.17,248.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(491.61,241.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(490.17,243.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(494.61,235.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(493.17,237.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(497.17,227){\rule{0.400pt}{1.300pt}}
\multiput(496.17,230.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(499.61,223.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(498.17,225.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(502.17,216){\rule{0.400pt}{1.300pt}}
\multiput(501.17,219.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(504.61,212.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(503.17,214.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(507.61,206.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(506.17,208.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(510.17,200){\rule{0.400pt}{1.100pt}}
\multiput(509.17,202.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(512.61,196.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(511.17,198.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(515.17,189){\rule{0.400pt}{1.100pt}}
\multiput(514.17,191.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(517.61,185.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(516.17,187.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(520.61,180.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(519.17,182.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(523.17,175){\rule{0.400pt}{0.900pt}}
\multiput(522.17,177.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(525.61,171.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(524.17,173.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(528.17,166){\rule{0.400pt}{0.900pt}}
\multiput(527.17,168.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(530.61,163.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(529.17,164.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(533.61,159.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(532.17,160.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(536.17,155){\rule{0.400pt}{0.700pt}}
\multiput(535.17,156.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(538.00,153.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(538.00,154.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(541.17,149){\rule{0.400pt}{0.700pt}}
\multiput(540.17,150.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(543.00,147.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(543.00,148.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(546.00,144.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(546.00,145.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(549,141.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,142.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,139.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,140.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(554,137.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,136.17){\rule{0.700pt}{0.400pt}}
\multiput(556.00,137.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(559,134.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,133.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,374.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(567,132.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(572,132.67){\rule{0.723pt}{0.400pt}}
\multiput(572.00,132.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(569.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(577,133.67){\rule{0.723pt}{0.400pt}}
\multiput(577.00,133.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(580,134.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,136.17){\rule{0.700pt}{0.400pt}}
\multiput(582.00,135.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(585,137.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,137.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,139.17){\rule{0.482pt}{0.400pt}}
\multiput(588.00,138.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,141.17){\rule{0.700pt}{0.400pt}}
\multiput(590.00,140.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(593.17,143){\rule{0.400pt}{0.700pt}}
\multiput(592.17,143.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(595,146.17){\rule{0.700pt}{0.400pt}}
\multiput(595.00,145.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(598.17,148){\rule{0.400pt}{0.700pt}}
\multiput(597.17,148.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(600.00,151.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(600.00,150.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.61,154.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(602.17,154.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(606.17,158){\rule{0.400pt}{0.700pt}}
\multiput(605.17,158.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(608.61,161.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(607.17,161.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(611.17,165){\rule{0.400pt}{0.900pt}}
\multiput(610.17,165.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(613.61,169.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(612.17,169.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(616.61,173.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(615.17,173.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(619.17,178){\rule{0.400pt}{1.100pt}}
\multiput(618.17,178.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(621.61,183.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(620.17,183.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(624.17,188){\rule{0.400pt}{1.100pt}}
\multiput(623.17,188.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(626.61,193.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(625.17,193.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(629.61,198.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(628.17,198.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(632.17,204){\rule{0.400pt}{1.300pt}}
\multiput(631.17,204.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(634.61,210.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(633.17,210.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(637.17,216){\rule{0.400pt}{1.300pt}}
\multiput(636.17,216.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(639.61,222.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(638.17,222.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(642.61,228.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(641.17,228.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(645.17,234){\rule{0.400pt}{1.300pt}}
\multiput(644.17,234.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(647.61,240.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(646.17,240.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(650.17,247){\rule{0.400pt}{1.300pt}}
\multiput(649.17,247.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(652.61,253.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(651.17,253.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(655.61,260.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(654.17,260.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(658.17,267){\rule{0.400pt}{1.500pt}}
\multiput(657.17,267.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(660.61,274.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(659.17,274.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(663.17,281){\rule{0.400pt}{1.500pt}}
\multiput(662.17,281.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(665.61,288.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(664.17,288.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(668.61,295.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(667.17,295.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(671.17,303){\rule{0.400pt}{1.500pt}}
\multiput(670.17,303.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(673.61,310.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(672.17,310.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(676.17,318){\rule{0.400pt}{1.500pt}}
\multiput(675.17,318.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(678.61,325.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(677.17,325.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(681.61,333.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(680.17,333.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(684.17,341){\rule{0.400pt}{1.500pt}}
\multiput(683.17,341.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(686.61,348.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(685.17,348.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(689.17,356){\rule{0.400pt}{1.500pt}}
\multiput(688.17,356.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(691.61,363.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(690.17,363.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(694.61,371.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(693.17,371.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(697.17,379){\rule{0.400pt}{1.500pt}}
\multiput(696.17,379.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(699.61,386.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(698.17,386.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(702.17,394){\rule{0.400pt}{1.700pt}}
\multiput(701.17,394.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(704.61,402.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(703.17,402.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(707.61,409.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(706.17,409.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(710.17,417){\rule{0.400pt}{1.500pt}}
\multiput(709.17,417.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(712.61,424.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(711.17,424.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(715.17,432){\rule{0.400pt}{1.500pt}}
\multiput(714.17,432.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(717.61,439.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(716.17,439.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(720.61,447.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(719.17,447.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(723.17,454){\rule{0.400pt}{1.500pt}}
\multiput(722.17,454.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(725.61,461.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(724.17,461.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(728.17,469){\rule{0.400pt}{1.500pt}}
\multiput(727.17,469.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(730.61,476.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(729.17,476.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(733.17,483){\rule{0.400pt}{1.500pt}}
\multiput(732.17,483.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(735.61,490.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(734.17,490.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(738.61,497.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(737.17,497.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(741.17,504){\rule{0.400pt}{1.300pt}}
\multiput(740.17,504.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(743.61,510.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(742.17,510.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(746.17,517){\rule{0.400pt}{1.500pt}}
\multiput(745.17,517.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(748.61,524.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(747.17,524.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(751.61,531.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(750.17,531.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(754.17,537){\rule{0.400pt}{1.500pt}}
\multiput(753.17,537.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(756.61,544.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(755.17,544.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(759.17,550){\rule{0.400pt}{1.300pt}}
\multiput(758.17,550.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(761.61,556.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(760.17,556.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(764.61,562.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(763.17,562.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(767.17,569){\rule{0.400pt}{1.100pt}}
\multiput(766.17,569.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(769.61,574.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(768.17,574.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(772.17,580){\rule{0.400pt}{1.300pt}}
\multiput(771.17,580.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(774.61,586.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(773.17,586.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(777.61,592.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(776.17,592.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(780.17,597){\rule{0.400pt}{1.300pt}}
\multiput(779.17,597.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(782.61,603.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(781.17,603.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(785.17,608){\rule{0.400pt}{1.100pt}}
\multiput(784.17,608.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(787.61,613.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(786.17,613.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(790.61,618.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(789.17,618.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(793.17,623){\rule{0.400pt}{1.100pt}}
\multiput(792.17,623.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(795.61,628.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(794.17,628.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(798.17,633){\rule{0.400pt}{1.100pt}}
\multiput(797.17,633.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(800.61,638.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(799.17,638.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(803.61,642.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(802.17,642.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(806.17,647){\rule{0.400pt}{0.900pt}}
\multiput(805.17,647.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(808.61,651.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(807.17,651.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(811.17,655){\rule{0.400pt}{1.100pt}}
\multiput(810.17,655.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(813.61,660.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(812.17,660.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(816.61,664.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(815.17,664.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(819.17,668){\rule{0.400pt}{0.900pt}}
\multiput(818.17,668.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(821.61,672.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(820.17,672.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(824.17,676){\rule{0.400pt}{0.700pt}}
\multiput(823.17,676.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(826.61,679.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(825.17,679.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(829.61,683.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(828.17,683.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(832.17,687){\rule{0.400pt}{0.700pt}}
\multiput(831.17,687.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(834.61,690.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(833.17,690.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(837.17,694){\rule{0.400pt}{0.700pt}}
\multiput(836.17,694.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(839.00,697.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(839.00,696.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(842.61,700.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(841.17,700.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(845.17,704){\rule{0.400pt}{0.700pt}}
\multiput(844.17,704.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(847.00,707.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(847.00,706.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(850.17,710){\rule{0.400pt}{0.700pt}}
\multiput(849.17,710.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(852,713.17){\rule{0.700pt}{0.400pt}}
\multiput(852.00,712.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(855.17,715){\rule{0.400pt}{0.700pt}}
\multiput(854.17,715.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(857.00,718.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(857.00,717.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(860,721.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,720.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863.17,723){\rule{0.400pt}{0.700pt}}
\multiput(862.17,723.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(865,726.17){\rule{0.700pt}{0.400pt}}
\multiput(865.00,725.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(868,728.17){\rule{0.482pt}{0.400pt}}
\multiput(868.00,727.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,730.17){\rule{0.700pt}{0.400pt}}
\multiput(870.00,729.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(873.00,732.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(873.00,731.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(876,735.17){\rule{0.482pt}{0.400pt}}
\multiput(876.00,734.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(878,737.17){\rule{0.700pt}{0.400pt}}
\multiput(878.00,736.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(881,738.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,738.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883,740.17){\rule{0.700pt}{0.400pt}}
\multiput(883.00,739.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(886,742.17){\rule{0.700pt}{0.400pt}}
\multiput(886.00,741.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(889,744.17){\rule{0.482pt}{0.400pt}}
\multiput(889.00,743.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,745.67){\rule{0.723pt}{0.400pt}}
\multiput(891.00,745.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(894,747.17){\rule{0.482pt}{0.400pt}}
\multiput(894.00,746.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(896,749.17){\rule{0.700pt}{0.400pt}}
\multiput(896.00,748.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(899,750.67){\rule{0.723pt}{0.400pt}}
\multiput(899.00,750.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(902,752.17){\rule{0.482pt}{0.400pt}}
\multiput(902.00,751.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(904,753.67){\rule{0.723pt}{0.400pt}}
\multiput(904.00,753.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(907,754.67){\rule{0.482pt}{0.400pt}}
\multiput(907.00,754.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,756.17){\rule{0.700pt}{0.400pt}}
\multiput(909.00,755.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(912,757.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,757.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,758.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,758.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,759.67){\rule{0.723pt}{0.400pt}}
\multiput(917.00,759.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(920,761.17){\rule{0.482pt}{0.400pt}}
\multiput(920.00,760.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(922,762.67){\rule{0.723pt}{0.400pt}}
\multiput(922.00,762.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(925,763.67){\rule{0.723pt}{0.400pt}}
\multiput(925.00,763.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(928,764.67){\rule{0.482pt}{0.400pt}}
\multiput(928.00,764.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(930,765.67){\rule{0.723pt}{0.400pt}}
\multiput(930.00,765.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(933,766.67){\rule{0.482pt}{0.400pt}}
\multiput(933.00,766.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(935,767.67){\rule{0.723pt}{0.400pt}}
\multiput(935.00,767.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(938,768.67){\rule{0.723pt}{0.400pt}}
\multiput(938.00,768.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(575.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(943,769.67){\rule{0.723pt}{0.400pt}}
\multiput(943.00,769.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946,770.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,770.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(948,771.67){\rule{0.723pt}{0.400pt}}
\multiput(948.00,771.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(951,772.67){\rule{0.723pt}{0.400pt}}
\multiput(951.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(941.0,770.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(956,773.67){\rule{0.723pt}{0.400pt}}
\multiput(956.00,773.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(959,774.67){\rule{0.482pt}{0.400pt}}
\multiput(959.00,774.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(961,775.67){\rule{0.723pt}{0.400pt}}
\multiput(961.00,775.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(954.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(967,776.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,776.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(964.0,777.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972,777.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,777.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(969.0,778.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(977,778.67){\rule{0.723pt}{0.400pt}}
\multiput(977.00,778.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(974.0,779.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(985,779.67){\rule{0.482pt}{0.400pt}}
\multiput(985.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(980.0,780.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(992,780.67){\rule{0.723pt}{0.400pt}}
\multiput(992.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(987.0,781.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(998,781.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,781.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995.0,782.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1005,782.67){\rule{0.723pt}{0.400pt}}
\multiput(1005.00,782.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1000.0,783.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1011,783.67){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,783.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008.0,784.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1021,784.67){\rule{0.723pt}{0.400pt}}
\multiput(1021.00,784.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1013.0,785.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1039,785.67){\rule{0.723pt}{0.400pt}}
\multiput(1039.00,785.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1024.0,786.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1063,786.67){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,786.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042.0,787.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1078,787.67){\rule{0.723pt}{0.400pt}}
\multiput(1078.00,787.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1065.0,788.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1127,788.67){\rule{0.723pt}{0.400pt}}
\multiput(1127.00,788.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1081.0,789.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(1133,788.67){\rule{0.482pt}{0.400pt}}
\multiput(1133.00,789.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130.0,790.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1239,788.67){\rule{0.723pt}{0.400pt}}
\multiput(1239.00,788.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135.0,789.0){\rule[-0.200pt]{25.054pt}{0.400pt}}
\put(1304,788.67){\rule{0.723pt}{0.400pt}}
\multiput(1304.00,789.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1242.0,790.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(1338,788.67){\rule{0.482pt}{0.400pt}}
\multiput(1338.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307.0,789.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1351,788.67){\rule{0.482pt}{0.400pt}}
\multiput(1351.00,789.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1340.0,790.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1353.0,789.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

